Watermarks and Fingerprints as Soft Bindings for Content Provenance: An Open-Licence Benchmark for Images, Audio and Video

Content-provenance standards such as C2PA let a platform recover a stripped manifest through a soft binding: an invisible watermark read from the content, or a fingerprint looked up in a registry. We benchmarked both families under one protocol, restricted to openly available models whose licences we audited, on public media, with false-match rates calibrated on held-out negatives and source-level bootstrap intervals for performance estimates. For watermarking we evaluated 25 image, 7 audio and 7 video configurations from 12 methods on perceptual quality, robustness, false positives and cost; for fingerprinting, 35 methods on registries of up to 98,985 images, partial edits and adversarial attacks. PixelSeal gave the best balance for image and video watermarks and AudioSeal for audio, but the error-correcting detector of every TrustMark variant fired on 5.9 to 15.3% of unmarked images, so a verifier should test the expected payload. Among fingerprints, copy detectors trained on non-commercial data detected up to 75.5% of transformed images at a pair-level false-match rate of $10^{-7}$ and DINOv2, the best permissively licensed method, 65.0%; near-copies in a product catalogue dominated the false matches, and no detection improvement from geometric verification was observed under a matched calibration false-binding constraint in the evaluated image pipelines. On the same attacked copies the two families failed differently: the union of watermark and fingerprint successes covered 69% of image copies; fingerprints covered more audio queries, whereas expected-key watermark verification covered more video queries. Embedding a watermark moved the ISCC code of 62.0% of images past its match threshold, and platform-dependent colour conversion changed watermark bits between x86 and ARM hosts.

==> figures/fp_fig1_protocol.tex <==
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  box/.style={draw=black!70, line width=0.5pt, rounded corners=1.5pt, align=center, minimum height=9mm,
              text width=30mm, inner xsep=2pt, fill=white},
  data/.style={box, fill=black!5},
  metric/.style={box, draw=none, fill=blue!8, minimum height=10mm, text width=33mm},
  arr/.style={-{Stealth[length=1.8mm]}, line width=0.5pt, draw=black!70},
  lab/.style={font=\sffamily\scriptsize, text=black!60},
]
\node[data] (reg) at (0,0) {Registered assets\\\scriptsize images, audio, video};
\node[box] (wm) at (3.85,0) {Optional watermark\\\scriptsize TrustMark, AudioSeal,\\[-2pt]\scriptsize Video Seal};
\node[box] (fp) at (7.7,0) {Fingerprint\\\scriptsize \val{fp:count/methods} methods};
\node[data] (idx) at (11.55,0) {Registry index\\\scriptsize assets + distractors};
\draw[arr] (reg) -- (wm);
\draw[arr] (wm) -- (fp);
\draw[arr] (fp) -- (idx);
\node[lab, anchor=south] at (5.775,0.72) {registration};

\node[data] (neg) at (0,-1.9) {Never-registered\\\scriptsize media (negatives)};
\node[box] (att) at (3.85,-1.9) {Transform or edit\\\scriptsize \val{fp:count/attacks} attacks, 6 edits};
\node[box] (qfp) at (7.7,-1.9) {Fingerprint\\\scriptsize query};
\node[box] (srch) at (11.55,-1.9) {Exact search\\\scriptsize top-50, threshold};
\draw[arr] (reg.south east) -- node[lab, right, pos=0.45, inner sep=3pt] {positives} (att.north west);
\draw[arr] (neg) -- node[lab, below, inner sep=2pt] {negatives} (att);
\draw[arr] (att) -- (qfp);
\draw[arr] (qfp) -- (srch);
\draw[arr] (idx) -- (srch);
\node[lab, anchor=north] at (5.775,-2.55) {queries};

\node[metric] (m1) at (0,-3.75) {\textbf{Robustness}\\\scriptsize R@1, $\mu$AP, TPR at calibrated FPR};
\node[metric] (m2) at (3.85,-3.75) {\textbf{Localization}\\\scriptsize edited region; time offset};
\node[metric] (m3) at (7.7,-3.75) {\textbf{Security}\\\scriptsize evasion, forgery, inversion};
\node[metric] (m4) at (11.55,-3.75) {\textbf{Complementarity}\\\scriptsize watermark key vs.\ fingerprint};
\draw[densely dashed, black!50, line width=0.5pt] ($(m1.north west)+(-0.1,0.18)$) -- ($(m4.north east)+(0.1,0.18)$);
\end{tikzpicture}


==> figures/wm_fig1_pipeline.tex <==
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  node distance=4.5mm and 5mm,
  box/.style={draw=black!70, line width=0.5pt, rounded corners=1.5pt, align=center, minimum height=9mm,
              inner xsep=2.5pt, fill=white},
  data/.style={box, fill=black!5},
  metric/.style={box, draw=none, fill=blue!8, text width=26mm, minimum height=8mm},
  arr/.style={-{Stealth[length=1.8mm]}, line width=0.5pt, draw=black!70},
  lab/.style={font=\sffamily\scriptsize, text=black!65, align=center},
]
\node[data] (src) {Public corpus\\\scriptsize SHA-256 pinned};
\node[box, right=of src] (emb) {Embed\\\scriptsize seeded payload};
\node[data, right=of emb] (marked) {Marked item};
\node[box, right=of marked] (att) {Transform\\\scriptsize \val{wm:count/transforms} settings};
\node[box, right=of att] (dec) {Decode};
\node[box, right=of dec] (cmp) {Compare with\\\scriptsize expected payload};

\draw[arr] (src) -- (emb);
\draw[arr] (emb) -- (marked);
\draw[arr] (marked) -- (att);
\draw[arr] (att) -- (dec);
\draw[arr] (dec) -- (cmp);

\node[box, below=9mm of att] (att0) {Benign transform\\\scriptsize or none};
\node[box, right=of att0] (dec0) {Decode};
\node[box, right=of dec0] (fp) {Blind detection;\\\scriptsize match vs.\ $k$ of $n$};
\draw[arr] (src.south) |- (att0.west);
\draw[arr] (att0) -- (dec0);
\draw[arr] (dec0) -- (fp);
\node[lab, anchor=south west] at ($(src.south |- att0.west)+(1.5mm,0.6mm)$) {unmarked items};

\node[metric, above=6mm of marked] (mq) {\textbf{Quality}\\\scriptsize FLIP, LPIPS, PESQ, VMAF};
\node[metric, above=6mm of cmp] (mr) {\textbf{Robustness}\\\scriptsize bit accuracy, worst subset};
\node[metric, below=6mm of fp] (mf) {\textbf{False positives}\\\scriptsize exact 95\% intervals};
\node[metric, above=6mm of emb, xshift=-16mm] (mt) {\textbf{Latency, cost}\\\scriptsize GPU and CPU host};
\draw[arr, densely dashed] (marked) -- (mq);
\draw[arr, densely dashed] (cmp) -- (mr);
\draw[arr, densely dashed] (fp) -- (mf);
\draw[arr, densely dashed] (emb.north) -- ++(0,2.5mm) -| (mt.south);

\node[box, fill=black!85, text=white, draw=none, left=10mm of mf, text width=44mm] (q)
  {\textbf{Qualification}\\\scriptsize open licence, gate bit accuracy $\ge 0.95$\\\scriptsize (pooled and worst subset), false-positive evidence};
\draw[arr] (mf) -- (q);
\end{tikzpicture}

